Broken-FEEC on multipatch domains with local refinements

This article introduces a novel approach for broken-FEEC (Finite Element Exterior Calculus), extending its application to locally refined spline spaces with non-matching interfaces. Traditional broken-FEEC allows for discontinuous discretizations at patch interfaces, preserving the de Rham structure and offering computational benefits. However, local refinements often lead to numerical artifacts. Our solution involves developing moment-preserving discrete conforming projection operators. These operators are explicit, localized, and metric-independent, ensuring $H^1$ and $H(\text{curl})$ continuity across non-matching interfaces while preserving high-order polynomial moments. This results in broken-FEEC de Rham sequences with accurate strong and weak derivatives, leading to energy-preserving Maxwell solvers that are explicit and virtually free of spurious modes. Numerical simulations confirm the efficacy of our method in eliminating spurious waves.

==> tikz_domain.tex <==

% \begin{tikzpicture}[lattice/.cd,spacing/.initial=5,superlattice
%   period/.initial=30,amplitude/.initial=3]
 
% \begin{scope}[xshift=-5cm, yshift=-3cm, scale = 0.5]
%     \draw[ step = 2.0] (0,0) grid (4,4);
%     \draw[-{Latex[length=3mm]}, thick, color=red] (4,4) -- node[midway, right]{$\hat \Gamma_{k^-}$}(4,0);
%     \node[] at (2, -1) {$\hat \Omega$};
    
% 	\draw[->] (-0.5,-0.5)--(0.5,-0.5) node[right]{$\hat x$};
% 	\draw[->] (-0.5,-0.5)--(-0.5,0.5) node[above]{$\hat y$};
% \end{scope}

% \begin{scope}
%   \pgftransformnonlinear{\latticetilt}
	
% 	\draw[ step = 2.0, xshift=-2.25cm] (0,0) grid (4,4);
	
% 	\foreach \p in {(4,0),(4,4), (4, 2)}
% 	\node[draw, circle,fill,scale=0.5, color = red, xshift=-4.5cm]at \p {};
	
% 	\foreach \p in {(0,0),(0,2), (0,4), (2, 0), (2, 2), (2,4)}
% 	\node[draw, circle,fill,scale=0.5, xshift=-4.5cm]at \p {};
	
% 	\draw[ step = 1.0, xshift=2.25cm] (0,0) grid (4,4);
% 	\foreach \p in {(0,0), (0, 1), (0,2), (0,3), (0,4)}
% 	\node[draw, circle,fill, scale=0.5, xshift=4.5cm, color=red]at \p {};
	
% 	\foreach \p in {(1,0), (1, 1), (1,2), (1,3), (2,0), (2, 1), (2,2), (2,3),
% 		(3,0), (3, 1), (3,2), (3,3), (4, 0), (4, 1), (4, 2), (4, 3), (4, 4), (3, 4), (2, 4), (1,4)}
% 	\node[draw, circle,fill, scale=0.5, xshift=4.5cm]at \p {};
	
% 	\draw[thick, color=red] (2,0) -- (2, 4);
	
% 	\draw[-{Latex[length=3mm]}, thick, color=red] (1.75,0) -- node[midway, below left]{$\Gamma_{k^-}$}(1.75, 4);
% 	\draw[-{Latex[length=3mm]}, thick, color=red] (2.25,0) -- node[midway, above right]{$\Gamma_{k^+}$}(2.25, 4);

% \end{scope} 
		
% \begin{scope}[xshift=7cm, yshift=-3cm, scale = 0.5]
%     \draw[ step = 1.0] (0,0) grid (4,4);
%     \draw[-{Latex[length=3mm]}, thick, color=red] (0,4) -- node[midway, above left]{$\hat \Gamma_{k^+}$} (4,4);
%     \node[] at (2, -1) {$\hat \Omega$};
% \end{scope}
		
% 		\node[] at (-0.25,-0.5) {$\Omega_{k^-}$};
% 		\node[] at (4.25,-0.5) {$\Omega_{k^+}$};
		

% 		\node[] at (2,-0.5) {$\Gamma$};
 
%         \draw[-{Latex[length=3mm]}] (-4,-0.7) to [out=90,in=180]  node[midway, left]{$F_{k^-}$} (-2.4, 2);
%         \draw[-{Latex[length=3mm]}] (8,-0.7) to [out=90,in= 0]  node[midway, right]{$F_{k^+}$} (6.6, 2);

% \end{tikzpicture}



\begin{tikzpicture}[lattice/.cd,spacing/.initial=5,superlattice
	period/.initial=30,amplitude/.initial=3]
   
	\begin{scope}[yshift=2cm, xshift=4cm]
		\draw[ step = 1.0] (0,0) grid (4,4);
	\end{scope}

  \begin{scope}[yshift=-2cm, xshift=4cm]
	  \draw[ step = 2.0] (0,0) grid (4,4);

	  \draw[->] (-0.5,-0.5)--(0.5,-0.5) node[right]{$\hat x_\parallel$};
	  \draw[->] (-0.5,-0.5)--(-0.5,0.5) node[above]{$\hat x _\perp$};

	  \draw[thick, color=red] (0, 4) -- (4, 4);
  \end{scope}
  
  \begin{scope}[xshift=-4cm]
	\pgftransformnonlinear{\latticetilt}
	  
	  \draw[ step = 2.0, yshift=-2cm] (0,0) grid (4,4);
	  
	%   \foreach \p in {(0,4),(4,4), (2, 4)}
	%   \node[draw, circle,fill,scale=0.5, color = red, yshift=-4cm]at \p {};
	  
	%   \foreach \p in {(0,0),(2, 0), (4, 0), (0, 2), (2, 2), (4, 2)}
	%   \node[draw, circle,fill,scale=0.5, yshift=-4cm]at \p {};
	  
	  \draw[ step = 1.0, yshift=2cm] (0,0) grid (4,4);
	%   \foreach \p in {(0,0), (1, 0), (2, 0), (3, 0), (4, 0)}
	%   \node[draw, circle,fill, scale=0.5, yshift=4cm, color=red]at \p {};
	  
	%   \foreach \p in {(0, 1), (1, 1), (1,2), (1,3), (0, 2), (2, 1), (2,2), (2,3),
	% 	  (0,3), (3, 1), (3,2), (3,3), (0 ,4), (4, 1), (4, 2), (4, 3), (4, 4), (3, 4), (2, 4), (1,4)}
	%   \node[draw, circle,fill, scale=0.5, yshift=4cm]at \p {};
	  
	  \draw[thick, color=red] (0, 2) -- (4, 2);
  \end{scope} 
		  
  	\begin{scope}
		\node[xshift=-4cm] at (2,-3) {$\Omega(e)$};
		\node[xshift=4cm] at (2, -3) {$\hat \Omega(e)$};

		\node[xshift=-4cm] at (0.5, 2.5) {$\Omega_+$};
		\node[xshift=-4cm] at (0.5,-1.5) {$\Omega_-$};

		\node[xshift=4cm] at (3.5, 2.5) {$\hat \Omega_+$};
		\node[xshift=4cm] at (3.5,-1.5) {$\hat \Omega_-$};

		\node[right, xshift=-4cm] at (4.25, 2) {$e$} ;
		\node[left, xshift=4cm] at (-0.25, 2) {$ \hat e$} ;
		
		\draw[->] (4.25, 1.75) -- (4.75, 1.75) node[right, scale=0.75]{$j^-_1$};
		\draw[->] (4.25, 1.75) -- (4.25, 1.25) node[below, scale=0.75]{$j^-_2$};

		\draw[->] (4.25, 2.2) -- (4.75, 2.2) node[right, scale=0.7]{$j^+_1$};
		\draw[->] (4.25, 2.2) -- (4.25, 2.7) node[above, scale=0.7]{$j^+_2$};

		%\draw[-{Latex[length=3mm]}] (3.75, 0) to [out=210,in=330]  node[midway, below]{$F_{-}$} (0.25, 0);
		\draw[-{Latex[length=3mm]}] (3.75, 2.5) to [out=150,in=30]  node[midway, above]{$F_\edge$} (0.25, 2.5);

	\end{scope}
%   \begin{scope}[xshift=7cm, yshift=-3cm, scale = 0.5]
% 	  \draw[ step = 1.0] (0,0) grid (4,4);
% 	  \draw[-{Latex[length=3mm]}, thick, color=red] (0,4) -- node[midway, above left]{$\hat \Gamma_{k^+}$} (4,4);
% 	  \node[] at (2, -1) {$\hat \Omega$};
%   \end{scope}
		  
% 		  \node[] at (-0.25,-0.5) {$\Omega_{k^-}$};
% 		  \node[] at (4.25,-0.5) {$\Omega_{k^+}$};
		  
  
% 		  \node[] at (2,-0.5) {$\Gamma$};
   
% 		  \draw[-{Latex[length=3mm]}] (-4,-0.7) to [out=90,in=180]  node[midway, left]{$F_{k^-}$} (-2.4, 2);
% 		  \draw[-{Latex[length=3mm]}] (8,-0.7) to [out=90,in= 0]  node[midway, right]{$F_{k^+}$} (6.6, 2);
		  
  \end{tikzpicture}
